LiveFC: A System for Live Fact-Checking of Audio Streams

The advances in the digital era have led to rapid dissemination of information. This has also aggravated the spread of misinformation and disinformation. This has potentially serious consequences, such as civil unrest. While fact-checking aims to combat this, manual fact-checking is cumbersome and not scalable. While automated fact-checking approaches exist, they do not operate in real-time and do not always account for spread of misinformation through different modalities. This is particularly important as proactive fact-checking on live streams in real-time can help people be informed of false narratives and prevent catastrophic consequences that may cause civil unrest. This is particularly relevant with the rapid dissemination of information through video on social media platforms or other streams like political rallies and debates. Hence, in this work we develop a platform named LiveFC, that can aid in fact-checking live audio streams in real-time. LiveFC has a user-friendly interface that displays the claims detected along with their veracity and evidence for live streams with associated speakers for claims from respective segments. The app can be accessed at http://livefc.factiverse.ai and a screen recording of the demo can be found at https://bit.ly/3WVAoIw.

==> explora-figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Rounded Rect [id:dp7242214509732559] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (363.67,217.4) .. controls (363.67,213.59) and (366.76,210.5) .. (370.57,210.5) -- (427.1,210.5) .. controls (430.91,210.5) and (434,213.59) .. (434,217.4) -- (434,238.1) .. controls (434,241.91) and (430.91,245) .. (427.1,245) -- (370.57,245) .. controls (366.76,245) and (363.67,241.91) .. (363.67,238.1) -- cycle ;
%Straight Lines [id:da08943561656580812] 
\draw    (224,228) -- (259,228) ;
\draw [shift={(261,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9135050745888587] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (44.2,310.23) .. controls (16.32,281.55) and (34.91,218.28) .. (85.71,168.91) .. controls (136.51,119.55) and (200.28,102.78) .. (228.16,131.46) .. controls (256.03,160.15) and (237.45,223.42) .. (186.65,272.78) .. controls (135.85,322.15) and (72.07,338.91) .. (44.2,310.23) -- cycle ;
%Shape: Circle [id:dp5906870849595134] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (161.5,166.5) .. controls (161.5,164.01) and (163.51,162) .. (166,162) .. controls (168.49,162) and (170.5,164.01) .. (170.5,166.5) .. controls (170.5,168.99) and (168.49,171) .. (166,171) .. controls (163.51,171) and (161.5,168.99) .. (161.5,166.5) -- cycle ;
%Shape: Circle [id:dp6380405266437761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (142.5,193.5) .. controls (142.5,191.01) and (144.51,189) .. (147,189) .. controls (149.49,189) and (151.5,191.01) .. (151.5,193.5) .. controls (151.5,195.99) and (149.49,198) .. (147,198) .. controls (144.51,198) and (142.5,195.99) .. (142.5,193.5) -- cycle ;
%Shape: Circle [id:dp9328929012186844] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (52.17,264.83) .. controls (52.17,262.35) and (54.18,260.33) .. (56.67,260.33) .. controls (59.15,260.33) and (61.17,262.35) .. (61.17,264.83) .. controls (61.17,267.32) and (59.15,269.33) .. (56.67,269.33) .. controls (54.18,269.33) and (52.17,267.32) .. (52.17,264.83) -- cycle ;
%Shape: Circle [id:dp33647276258805014] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (136.5,267.17) .. controls (136.5,264.68) and (138.51,262.67) .. (141,262.67) .. controls (143.49,262.67) and (145.5,264.68) .. (145.5,267.17) .. controls (145.5,269.65) and (143.49,271.67) .. (141,271.67) .. controls (138.51,271.67) and (136.5,269.65) .. (136.5,267.17) -- cycle ;
%Shape: Circle [id:dp9330280228381671] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (115.67,278.33) .. controls (115.67,275.85) and (117.68,273.83) .. (120.17,273.83) .. controls (122.65,273.83) and (124.67,275.85) .. (124.67,278.33) .. controls (124.67,280.82) and (122.65,282.83) .. (120.17,282.83) .. controls (117.68,282.83) and (115.67,280.82) .. (115.67,278.33) -- cycle ;
%Shape: Circle [id:dp32191513970726526] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (117.5,256.17) .. controls (117.5,253.68) and (119.51,251.67) .. (122,251.67) .. controls (124.49,251.67) and (126.5,253.68) .. (126.5,256.17) .. controls (126.5,258.65) and (124.49,260.67) .. (122,260.67) .. controls (119.51,260.67) and (117.5,258.65) .. (117.5,256.17) -- cycle ;
%Shape: Circle [id:dp9693459591739761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (192.5,201.5) .. controls (192.5,199.01) and (194.51,197) .. (197,197) .. controls (199.49,197) and (201.5,199.01) .. (201.5,201.5) .. controls (201.5,203.99) and (199.49,206) .. (197,206) .. controls (194.51,206) and (192.5,203.99) .. (192.5,201.5) -- cycle ;
%Shape: Circle [id:dp6232941401511323] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (126.5,185.75) .. controls (126.5,161.04) and (146.54,141) .. (171.25,141) .. controls (195.96,141) and (216,161.04) .. (216,185.75) .. controls (216,210.46) and (195.96,230.5) .. (171.25,230.5) .. controls (146.54,230.5) and (126.5,210.46) .. (126.5,185.75) -- cycle ;
%Shape: Circle [id:dp7229707085708883] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104.91,278.5) .. controls (100.23,265.86) and (106.69,251.82) .. (119.33,247.14) .. controls (131.97,242.46) and (146.01,248.91) .. (150.69,261.55) .. controls (155.37,274.19) and (148.92,288.23) .. (136.28,292.92) .. controls (123.64,297.6) and (109.59,291.14) .. (104.91,278.5) -- cycle ;
%Shape: Circle [id:dp8540341836147096] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (47.52,267.07) .. controls (43.4,255.95) and (49.08,243.61) .. (60.19,239.49) .. controls (71.31,235.37) and (83.65,241.05) .. (87.77,252.16) .. controls (91.89,263.28) and (86.21,275.62) .. (75.1,279.74) .. controls (63.98,283.86) and (51.63,278.18) .. (47.52,267.07) -- cycle ;
%Straight Lines [id:da18881921813035052] 
\draw    (540.5,225) -- (570,225) ;
\draw [shift={(572,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6174625658734898] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (68,248.17) .. controls (68,245.68) and (70.01,243.67) .. (72.5,243.67) .. controls (74.99,243.67) and (77,245.68) .. (77,248.17) .. controls (77,250.65) and (74.99,252.67) .. (72.5,252.67) .. controls (70.01,252.67) and (68,250.65) .. (68,248.17) -- cycle ;
%Shape: Circle [id:dp40940775134808827] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (88.54,192.38) .. controls (86.56,187.04) and (89.29,181.1) .. (94.64,179.12) .. controls (99.98,177.14) and (105.92,179.87) .. (107.9,185.22) .. controls (109.88,190.56) and (107.15,196.5) .. (101.81,198.48) .. controls (96.46,200.46) and (90.52,197.73) .. (88.54,192.38) -- cycle ;
%Straight Lines [id:da5503573102623462] 
\draw    (86.5,120) -- (86.5,158) ;
\draw [shift={(86.5,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6049021672610855] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (573.67,215.4) .. controls (573.67,211.31) and (576.99,208) .. (581.07,208) -- (652.1,208) .. controls (656.19,208) and (659.5,211.31) .. (659.5,215.4) -- (659.5,237.6) .. controls (659.5,241.69) and (656.19,245) .. (652.1,245) -- (581.07,245) .. controls (576.99,245) and (573.67,241.69) .. (573.67,237.6) -- cycle ;
%Straight Lines [id:da46440917441429996] 
\draw    (606,126.5) -- (606,207.5) ;
%Straight Lines [id:da9157856793496992] 
\draw    (606,126.5) -- (397.5,126.5) ;
%Straight Lines [id:da5237160504246727] 
\draw    (397.5,126.5) -- (397.5,209) ;
\draw [shift={(397.5,211)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8646003137947726] 
\draw    (434,227) -- (458.5,227) ;
\draw [shift={(460.5,227)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8988900795390964] 
\draw    (338,228) -- (362,228) ;
\draw [shift={(364,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp878625490436937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (464.9,153.8) .. controls (464.9,145.07) and (471.97,138) .. (480.7,138) -- (528.1,138) .. controls (536.83,138) and (543.9,145.07) .. (543.9,153.8) -- (543.9,319.2) .. controls (543.9,327.93) and (536.83,335) .. (528.1,335) -- (480.7,335) .. controls (471.97,335) and (464.9,327.93) .. (464.9,319.2) -- cycle ;
%Shape: Circle [id:dp3062686806649726] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (70.5,268) .. controls (70.5,265.51) and (72.51,263.5) .. (75,263.5) .. controls (77.49,263.5) and (79.5,265.51) .. (79.5,268) .. controls (79.5,270.49) and (77.49,272.5) .. (75,272.5) .. controls (72.51,272.5) and (70.5,270.49) .. (70.5,268) -- cycle ;
%Rounded Rect [id:dp21969052952195733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (260,151.3) .. controls (260,142.57) and (267.07,135.5) .. (275.8,135.5) -- (323.2,135.5) .. controls (331.93,135.5) and (339,142.57) .. (339,151.3) -- (339,316.7) .. controls (339,325.43) and (331.93,332.5) .. (323.2,332.5) -- (275.8,332.5) .. controls (267.07,332.5) and (260,325.43) .. (260,316.7) -- cycle ;
%Shape: Circle [id:dp1667488322194588] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (304,176.17) .. controls (304,173.68) and (306.01,171.67) .. (308.5,171.67) .. controls (310.99,171.67) and (313,173.68) .. (313,176.17) .. controls (313,178.65) and (310.99,180.67) .. (308.5,180.67) .. controls (306.01,180.67) and (304,178.65) .. (304,176.17) -- cycle ;
%Shape: Circle [id:dp39457643880278725] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (283.17,187.33) .. controls (283.17,184.85) and (285.18,182.83) .. (287.67,182.83) .. controls (290.15,182.83) and (292.17,184.85) .. (292.17,187.33) .. controls (292.17,189.82) and (290.15,191.83) .. (287.67,191.83) .. controls (285.18,191.83) and (283.17,189.82) .. (283.17,187.33) -- cycle ;
%Shape: Circle [id:dp22583871632068142] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (285,165.17) .. controls (285,162.68) and (287.01,160.67) .. (289.5,160.67) .. controls (291.99,160.67) and (294,162.68) .. (294,165.17) .. controls (294,167.65) and (291.99,169.67) .. (289.5,169.67) .. controls (287.01,169.67) and (285,167.65) .. (285,165.17) -- cycle ;
%Shape: Circle [id:dp8901931937761831] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272.41,187.5) .. controls (267.73,174.86) and (274.19,160.82) .. (286.83,156.14) .. controls (299.47,151.46) and (313.51,157.91) .. (318.19,170.55) .. controls (322.87,183.19) and (316.42,197.23) .. (303.78,201.92) .. controls (291.14,206.6) and (277.09,200.14) .. (272.41,187.5) -- cycle ;
%Shape: Circle [id:dp33340620194972237] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (317,262.17) .. controls (317,259.68) and (319.01,257.67) .. (321.5,257.67) .. controls (323.99,257.67) and (326,259.68) .. (326,262.17) .. controls (326,264.65) and (323.99,266.67) .. (321.5,266.67) .. controls (319.01,266.67) and (317,264.65) .. (317,262.17) -- cycle ;
%Shape: Circle [id:dp4518727394967421] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (290.17,281.33) .. controls (290.17,278.85) and (292.18,276.83) .. (294.67,276.83) .. controls (297.15,276.83) and (299.17,278.85) .. (299.17,281.33) .. controls (299.17,283.82) and (297.15,285.83) .. (294.67,285.83) .. controls (292.18,285.83) and (290.17,283.82) .. (290.17,281.33) -- cycle ;
%Shape: Circle [id:dp6816968361168358] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (292,259.17) .. controls (292,256.68) and (294.01,254.67) .. (296.5,254.67) .. controls (298.99,254.67) and (301,256.68) .. (301,259.17) .. controls (301,261.65) and (298.99,263.67) .. (296.5,263.67) .. controls (294.01,263.67) and (292,261.65) .. (292,259.17) -- cycle ;
%Shape: Circle [id:dp07452104158779149] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (279.41,281.5) .. controls (274.73,268.86) and (281.19,254.82) .. (293.83,250.14) .. controls (306.47,245.46) and (320.51,251.91) .. (325.19,264.55) .. controls (329.87,277.19) and (323.42,291.23) .. (310.78,295.92) .. controls (298.14,300.6) and (284.09,294.14) .. (279.41,281.5) -- cycle ;
%Shape: Circle [id:dp2364476948379255] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (509,180.17) .. controls (509,177.68) and (511.01,175.67) .. (513.5,175.67) .. controls (515.99,175.67) and (518,177.68) .. (518,180.17) .. controls (518,182.65) and (515.99,184.67) .. (513.5,184.67) .. controls (511.01,184.67) and (509,182.65) .. (509,180.17) -- cycle ;
%Shape: Circle [id:dp2848053583343846] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (488.17,191.33) .. controls (488.17,188.85) and (490.18,186.83) .. (492.67,186.83) .. controls (495.15,186.83) and (497.17,188.85) .. (497.17,191.33) .. controls (497.17,193.82) and (495.15,195.83) .. (492.67,195.83) .. controls (490.18,195.83) and (488.17,193.82) .. (488.17,191.33) -- cycle ;
%Shape: Circle [id:dp8328532731888061] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (490,169.17) .. controls (490,166.68) and (492.01,164.67) .. (494.5,164.67) .. controls (496.99,164.67) and (499,166.68) .. (499,169.17) .. controls (499,171.65) and (496.99,173.67) .. (494.5,173.67) .. controls (492.01,173.67) and (490,171.65) .. (490,169.17) -- cycle ;
%Shape: Circle [id:dp37810468538355746] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (477.41,191.5) .. controls (472.73,178.86) and (479.19,164.82) .. (491.83,160.14) .. controls (504.47,155.46) and (518.51,161.91) .. (523.19,174.55) .. controls (527.87,187.19) and (521.42,201.23) .. (508.78,205.92) .. controls (496.14,210.6) and (482.09,204.14) .. (477.41,191.5) -- cycle ;
%Shape: Circle [id:dp6075533844822019] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (513,280.17) .. controls (513,277.68) and (515.01,275.67) .. (517.5,275.67) .. controls (519.99,275.67) and (522,277.68) .. (522,280.17) .. controls (522,282.65) and (519.99,284.67) .. (517.5,284.67) .. controls (515.01,284.67) and (513,282.65) .. (513,280.17) -- cycle ;
%Shape: Circle [id:dp5104830832798428] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (492.17,291.33) .. controls (492.17,288.85) and (494.18,286.83) .. (496.67,286.83) .. controls (499.15,286.83) and (501.17,288.85) .. (501.17,291.33) .. controls (501.17,293.82) and (499.15,295.83) .. (496.67,295.83) .. controls (494.18,295.83) and (492.17,293.82) .. (492.17,291.33) -- cycle ;
%Shape: Circle [id:dp7268074318846753] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (494,269.17) .. controls (494,266.68) and (496.01,264.67) .. (498.5,264.67) .. controls (500.99,264.67) and (503,266.68) .. (503,269.17) .. controls (503,271.65) and (500.99,273.67) .. (498.5,273.67) .. controls (496.01,273.67) and (494,271.65) .. (494,269.17) -- cycle ;
%Shape: Circle [id:dp36571400106273466] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (481.41,291.5) .. controls (476.73,278.86) and (483.19,264.82) .. (495.83,260.14) .. controls (508.47,255.46) and (522.51,261.91) .. (527.19,274.55) .. controls (531.87,287.19) and (525.42,301.23) .. (512.78,305.92) .. controls (500.14,310.6) and (486.09,304.14) .. (481.41,291.5) -- cycle ;

% Text Node
\draw (-1.8,313.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 87; green, 83; blue, 83 }  ,opacity=1 ,rotate=-270] [align=left] {{\fontfamily{pcr}\selectfont Exemplar clusters}};
% Text Node
\draw (258.33,328.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ }\textcolor[rgb]{0.29,0.29,0.29}{(}\textcolor[rgb]{0.29,0.29,0.29}{Sampling\ with}}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ replacement}}\textcolor[rgb]{0.29,0.29,0.29}{)}
\end{array}$};
% Text Node
\draw (389.34,232.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {scorer $ $};
% Text Node
\draw (192.83,172.67) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (142.17,143.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (138.17,191) node [anchor=north west][inner sep=0.75pt]    {$p_{0}$};
% Text Node
\draw (98,280) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (41.33,267.33) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (153,258.83) node [anchor=north west][inner sep=0.75pt]    {$p_{5}$};
% Text Node
\draw (101.17,226) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (60.17,210.5) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (87.67,171.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (455.61,335.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathtt{\textcolor[rgb]{0.29,0.27,0.27}{Ranked\ subsets}}$};
% Text Node
\draw (4.11,68.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{p_{1} :\ While\ purchasing\ groceries\ ram\ bought\ \textcolor[rgb]{0.82,0.01,0.11}{5\ apples} \dotsc }\\
\mathtt{p_{2} :\ Ephraim\ has\ \textcolor[rgb]{0.82,0.01,0.11}{two\ machines} \ that\ make\ necklaces\dotsc }
\end{array}$};
% Text Node
\draw (3.34,51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont Exemplars}}};
% Text Node
\draw (578.84,214.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\large {\fontfamily{pcr}\selectfont LLM loss}}};
% Text Node
\draw (379.5,209.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( .,.)$};
% Text Node
\draw (402.83,78.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{Approx.\ error\ \ based\ }}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{parameter\ update\ --\ Eq.\ }}\textcolor[rgb]{0.29,0.29,0.29}{7}
\end{array}$};
% Text Node
\draw (246.5,329) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (65.33,276.33) node [anchor=north west][inner sep=0.75pt]    {$p_{8}$};
% Text Node
\draw (265.5,189) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (304,176.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (268.67,135) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (272.5,283) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (317,262.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (275.67,229) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (470.5,193) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (509,180.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (473.67,139) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (474.5,293) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (513,280.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (477.67,239) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (312.45,214.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.15]  {$...$};
% Text Node
\draw (107.67,191.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (512.13,218.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.47]  {$...$};


\end{tikzpicture}

==> topic_stats.tex <==


\begin{tikzpicture}
\edef\mylst{"42","35","35","31","23","9","16"}
\edef\explora{"70","28","25","20","15","14","7"}

    \begin{axis}[
            ybar=2pt,
            width=1.3\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3 , 4 ,5, 6 ,7},
            xticklabels={Defense, Economy, Politics, Climate, Immigration, Law, Healthcare},
            xlabel={},
            ylabel style = {font=\tiny},
            xlabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.25ex},
        xticklabel style ={font=\tiny,yshift=0.15ex},
            ylabel={Number of claims},
            enlarge x limits=0.08,
            ymin=0,
            ymax=90,
            legend style ={font=\tiny},
            area legend,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
            nodes near coords style={font=\tiny,align=center,text width=2.3em},
            legend entries={Biden, Trump},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.05cm}},
        ]
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,42)
                (2,35)
                (3,35)
                (4,31)
                (5,23)
                (6,9)
                (7,16)

            };
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,70)
                (2,28)
                (3,25)
                (4,20)
                (5,15)
                (6,14)
                (7,7)

            };
 

    \end{axis}
\vspace{-1em}

    
\end{tikzpicture}

